Spread Supersymmetry with Wino LSP: Gluino and Dark Matter Signals

The discovery of a Higgs boson near 125 GeV, together with the absence of LHC signals for supersymmetry or direct detection signals of dark matter, motivate further study of a particular theory of split supersymmetry. In arguably the theoretically simplest implementation of split, the superpartner spectrum is spread over several decades. The squarks and sleptons are heavier than the gravitino and Higgsinos by a factor M_Pl/M_*, where M_* is the mediation scale of supersymmetry breaking and is high, between unified and Planck scales. On the other hand the gaugino masses are 1-loop smaller than the gravitino and Higgsino masses, arising from both anomaly mediation and a Higgsino loop. Wino dark matter arises from three sources: gravitino production by scattering at high temperatures, gravitino production from squark decays, and thermal freeze-out. For reheating temperatures larger than the squark mass, these conspire to require that the squarks are lighter than about 10^4 TeV, while collider limits on gaugino masses require squarks to be heavier than about 100 TeV. Whether winos constitute all or just a fraction of the dark matter, a large fraction of the allowed parameter space has the gluino within reach of the LHC with 0.1 mm < c\tau_{\~g} < 10 cm, leading to displaced vertices. In addition, events with cascades via \~W^+- lead to disappearing charged tracks with c\tau_{\~W^+-} \sim 10 cm. The squarks and sleptons are predicted to be just heavy enough to solve the supersymmetric flavor and CP problems. Thus gluino decay modes may typically violate flavor and involve heavy quarks: [\bar{t}(t,c,u)+\bar{b}(b,s,d)] \~W^0 and [\bar{t}(b,s,d)+(\bar{t},\bar{c},\bar{u})b] \~W^+-. The electron electric dipole moment is expected to be of order 10^-29 ecm, two orders of magnitude below the current limit. The AMS-02 search for cosmic ray antiprotons will probe an interesting region of parameter space.

==> figure/out.tex <==
\scalebox{1}{
\begin{picture}(220,195)(95,-7)

\put(166,164.014){$\scriptstyle \tilde{q}, \tilde{l} , H$}
\put(160,160.014){\line(1,0){30}}
\put(160,159.014){\line(1,0){30}}
\put(160,158.014){\line(1,0){30}}
\put(174,153.014){$\cdot$}
\put(174,151.014){$\cdot$}
\put(174,149.014){$\cdot$}
\put(160,150.514){\line(1,0){30}}
%
\put(172,125){$\scriptstyle \tilde{G}$}
\put(160, 122){\line(1,0){30}}
%
\put(160, 110){\line(1,0){30}}
\put(173,100){$\scriptstyle \tilde{h}$}
%
\put(174,46){$\scriptstyle \tilde{g}$}
\put(160,42){\line(1,0){30}}
%
\put(171,28.5){$\scriptstyle  \tilde B$}
\put(160,25.5){\line(1,0){30}}
\put(171,11.5){$\scriptstyle \tilde W$}
\put(160,19){\line(1,0){30}}
%
\put(160, 9){\line(1,0){30}}
\put(171,0.5){$\scriptstyle h^0$}

\put(250,86.4404){\small Mass}
\put(252.5,76.4404){$\scriptstyle {\rm [TeV]}$}
%
\put(220,-10){\vector(0,1){194}}
\put(220,0){\line(1,0){10}}
\put(232,-2){$\scriptstyle 0.1$}
\put(220,40){\line(1,0){10}}
\put(232,38){$\scriptstyle 1$}
\put(220,80){\line(1,0){10}}
\put(232,78){$\scriptstyle 10$}
\put(220,120){\line(1,0){10}}
\put(232,118){$\scriptstyle 100$}
\put(220,160){\line(1,0){10}}
\put(232,158){$\scriptstyle 1000$}

\end{picture} }

